Ascending and descending regions of a discrete Morse function

We present an algorithm which produces a decomposition of a regular cellular complex with a discrete Morse function analogous to the Morse-Smale decomposition of a smooth manifold with respect to a smooth Morse function. The advantage of our algorithm compared to similar existing results is that it works, at least theoretically, in any dimension. Practically, there are dimensional restrictions due to the size of cellular complexes of higher dimensions, though. We prove that the algorithm is correct in the sense that it always produces a decomposition into descending and ascending regions of the critical cells in a finite number of steps, and that, after a finite number of subdivisions, all the regions are topological discs. The efficiency of the algorithm is discussed and its performance on several examples is demonstrated.

==> examples/boundary/boundary_field_boundary.tex <==
\psset{unit=5mm}
\begin{pspicture}(-0.2, -0.2)(10.2, 10.2)
  		\input {examples/boundary/graph.tex}
  		\input {examples/boundary/field.tex}
   		\input {examples/boundary/critical.tex}

  		
  		\input {examples/boundary/square/field.tex}
 % 		\input {examples/boundary/square/graph.tex}
  		\input {examples/boundary/square/critical.tex}
\end{pspicture}

==> examples/discs/dual_disc.tex <==
% Generated with LaTeXDraw 2.0.0
% Mon Sep 15 18:08:06 CEST 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.88)(6.005,1.865)
\definecolor{color1818b}{rgb}{0.8588235294117647,0.8588235294117647,0.8588235294117647}
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color1818b](0.0017638779,0.4982361)(0.0017638889,1.4982361)(1.0017639,1.4982361)(1.0017639,0.49823612)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.0017639,0.49823612)(1.0017639,1.4982361)(2.0017638,1.4982361)(2.0017638,0.49823612)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color1818b](0.0017638779,-0.50176394)(0.0017638889,0.49823612)(1.0017639,0.49823612)(1.0017639,-0.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.0017639,-0.5017639)(1.0017639,0.49823612)(2.0017638,0.49823612)(2.0017638,-0.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color1818b](0.0017638779,-1.5017639)(0.0017638889,-0.5017639)(1.0017639,-0.5017639)(1.0017639,-1.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.0017639,-1.5017639)(1.0017639,-0.5017639)(2.0017638,-0.5017639)(2.0017638,-1.5017639)
\psdots[dotsize=0.3,dotstyle=otimes](0.5317638,-0.5076389)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.0,1.02)(0.56,1.02)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.52,0.5)(0.52,0.04)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.52,-1.5)(0.52,-1.06)
\psdots[dotsize=0.3,dotstyle=oplus](1.491764,1.012361)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](3.581764,0.4982361)(3.581764,1.4982361)(4.5817637,1.4982361)(4.5817637,0.49823612)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](4.5817637,0.4982361)(4.5817637,1.4982361)(5.5817637,1.4982361)(5.5817637,0.49823612)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](3.581764,-0.50176394)(3.581764,0.49823612)(4.5817637,0.49823612)(4.5817637,-0.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](4.5817637,-0.50176394)(4.5817637,0.49823612)(5.5817637,0.49823612)(5.5817637,-0.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](3.581764,-1.5017639)(3.581764,-0.5017639)(4.5817637,-0.5017639)(4.5817637,-1.5017639)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](4.5817637,-1.5017639)(4.5817637,-0.5017639)(5.5817637,-0.5017639)(5.5817637,-1.5017639)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.14,1.0)(4.6,1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.12,-1.02)(4.12,-1.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.12,0.0)(4.12,0.44)
\pspolygon[linewidth=0.01,linestyle=dashed,dash=0.16cm 0.16cm](4.1217637,-0.001763916)(4.1217637,0.9982361)(5.1217637,0.9982361)(5.1217637,-0.0017638889)
\pspolygon[linewidth=0.01,linestyle=dashed,dash=0.16cm 0.16cm](4.1217637,-1.0017639)(4.1217637,-0.0017638889)(5.1217637,-0.0017638889)(5.1217637,-1.0017639)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](4.12,0.0)(3.08,0.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](6.0,1.0)(5.12,1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](4.12,-1.0)(3.08,-1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](6.0,0.0)(5.12,0.0)
\psline[linewidth=0.04cm](4.12,-1.86)(4.12,-1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](5.12,1.0)(5.12,1.86)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](6.0,-1.0)(5.12,-1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](5.12,-1.86)(5.12,-1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](4.12,1.0)(3.08,1.0)
\psline[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](4.12,1.0)(4.12,1.86)
\psline[linewidth=0.04cm](4.12,1.02)(4.12,0.02)
\psline[linewidth=0.04cm](4.12,1.0)(5.12,1.0)
\psdots[dotsize=0.12,fillstyle=solid,fillcolor=black,dotstyle=o](4.111764,-1.0076392)
\psdots[dotsize=0.12,fillstyle=solid,fillcolor=black,dotstyle=o](4.111764,-0.02763916)
\psdots[dotsize=0.12,fillstyle=solid,fillcolor=black,dotstyle=o](4.111764,0.99236083)
\psline[linewidth=0.04cm](0.0,0.5)(1.0,0.5)
\psline[linewidth=0.04cm](0.0,-1.5)(1.0,-1.5)
\psline[linewidth=0.04cm](1.0,1.5)(1.0,0.5)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](5.111764,1.0123612)
\psline[linewidth=0.02cm](4.12,-1.06)(4.12,0.2)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](4.131764,-0.5076389)
\psdots[dotsize=0.3,dotstyle=otimes](4.131764,-0.5076389)
\end{pspicture} 
}



==> examples/discs/frame.tex <==
% Generated with LaTeXDraw 2.0.0
% Mon Sep 15 17:36:32 CEST 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0355904)(11.250584,2.0538263)
\definecolor{color697b}{rgb}{0.8196078431372549,0.8196078431372549,0.8196078431372549}
\definecolor{color698b}{rgb}{0.8235294117647058,0.8235294117647058,0.8235294117647058}
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](4.1723475,0.9873541)(4.1723475,1.987354)(5.1723475,1.987354)(5.1723475,0.98735404)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color698b](5.1723475,0.9873541)(5.1723475,1.987354)(6.1723475,1.987354)(6.1723475,0.98735404)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](6.1723475,0.9673541)(6.1723475,1.967354)(7.1723475,1.967354)(7.1723475,0.96735406)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](4.1723475,-0.032645874)(4.1723475,0.96735406)(5.1723475,0.96735406)(5.1723475,-0.032645933)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color698b](5.1723475,-0.032645874)(5.1723475,0.96735406)(6.1723475,0.96735406)(6.1723475,-0.032645933)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](6.1723475,-0.032645874)(6.1723475,0.96735406)(7.1723475,0.96735406)(7.1723475,-0.032645933)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](5.1723475,-1.032646)(5.1723475,-0.032645933)(6.1723475,-0.032645933)(6.1723475,-1.032646)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](6.1723475,-1.032646)(6.1723475,-0.032645933)(7.1723475,-0.032645933)(7.1723475,-1.032646)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color697b](4.1723475,-1.032646)(4.1723475,-0.032645933)(5.1723475,-0.032645933)(5.1723475,-1.032646)
\psdots[dotsize=0.3](5.659014,0.4681461)
\psdots[dotsize=0.3,dotstyle=otimes](6.1823473,-0.49852094)

\psline[linewidth=0.06cm]{-cc}(5.1705837,-0.030882053)(5.1705837,0.98322904)
\psline[linewidth=0.06cm]{-cc}(6.1705837,-0.030882053)(6.1705837,0.98322904)
\psline[linewidth=0.06cm]{-cc}(6.1705837,0.96911794)(6.1705837,1.983229)
\psline[linewidth=0.06cm]{-cc}(4.1505837,-0.030882053)(5.1905837,-0.036770932)
\psline[linewidth=0.06cm]{-cc}(4.1705837,0.96911794)(5.1905837,0.96322906)
\psline[linewidth=0.06cm]{-cc}(5.1705837,0.96911794)(6.1905837,0.96322906)

\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](4.1723475,-0.038520955)
\psline[linewidth=0.06cm]{-cc}(5.1705837,-0.030882053)(6.1905837,-0.036770932)


\pspolygon[linewidth=0.0035277777,fillstyle=solid](8.172348,0.9614652)(8.172348,1.9614651)(9.172347,1.9614651)(9.172347,0.9614652)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](9.172347,0.98146516)(9.172347,1.9814652)(10.172347,1.9814652)(10.172347,0.98146516)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.152348,0.98146516)(10.152348,1.9814652)(11.152348,1.9814652)(11.152348,0.98146516)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](8.172348,-0.018534813)(8.172348,0.98146516)(9.172347,0.98146516)(9.172347,-0.018534813)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](9.172347,-0.018534813)(9.172347,0.98146516)(10.172347,0.98146516)(10.172347,-0.018534813)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.152348,-0.018534813)(10.152348,0.98146516)(11.152348,0.98146516)(11.152348,-0.018534813)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](9.172347,-1.0185348)(9.172347,-0.018534813)(10.172347,-0.018534813)(10.172347,-1.0185348)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.172347,-1.0185348)(10.172347,-0.018534813)(11.172347,-0.018534813)(11.172347,-1.0185348)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](8.172348,-1.0185348)(8.172348,-0.018534813)(9.172347,-0.018534813)(9.172347,-1.0185348)
\psdots[dotsize=0.3](9.659015,0.4822571)
\psdots[dotsize=0.3,dotstyle=otimes](10.182347,-0.48440984)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.170584,-0.016770933)(10.630584,-0.016770933)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.170584,1.983229)(8.690583,1.983229)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.170584,1.983229)(9.690583,1.983229)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.170584,1.983229)(10.690583,1.983229)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.170584,-1.016771)(9.690583,-1.016771)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.170584,0.98322904)(11.170584,1.423229)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.170584,-0.016770933)(11.170584,0.42322907)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.170584,1.9232291)(8.170584,1.483229)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.170584,0.98322904)(8.170584,0.54322904)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.170584,-1.016771)(8.170584,-0.57677096)
\psdots[dotsize=0.116472445](10.172347,-0.024409834)
\psdots[dotsize=0.116472445](11.172347,-0.024409834)
\psdots[dotsize=0.116472445](11.172347,0.97559017)
\psdots[dotsize=0.116472445](11.152348,1.9755901)
\psdots[dotsize=0.116472445](10.172347,1.9755901)
\psdots[dotsize=0.116472445](9.172347,1.9755901)
\psdots[dotsize=0.116472445](8.172347,1.9555901)
\psdots[dotsize=0.116472445](8.172347,0.97559017)
\psline[linewidth=0.04cm]{-cc}(11.170584,0.98322904)(11.170584,-0.016770933)
\psline[linewidth=0.04cm]{-cc}(11.170584,1.983229)(11.170584,0.98322904)
\psline[linewidth=0.04cm]{-cc}(8.170584,2.0032291)(8.170584,1.003229)
\psline[linewidth=0.04cm]{-cc}(8.170584,0.9432291)(8.170584,-0.056770932)
\psline[linewidth=0.04cm]{-cc}(8.170584,0.0032290665)(8.170584,-0.9967709)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](8.172347,-0.024409834)
\psline[linewidth=0.04cm]{-cc}(10.130584,-0.0108820535)(11.150583,-0.016770933)
\psline[linewidth=0.04cm]{-cc}(10.150583,1.989118)(11.170584,1.983229)
\psline[linewidth=0.04cm]{-cc}(9.190583,1.989118)(10.210584,1.983229)
\psline[linewidth=0.04cm]{-cc}(8.190583,1.989118)(9.210584,1.983229)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,0.9861736)(0.15000013,1.9861736)(1.1500001,1.9861736)(1.1500001,0.9861736)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,0.9861736)(1.1500001,1.9861736)(2.15,1.9861736)(2.15,0.9861736)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,0.9861736)(2.15,1.9861736)(3.15,1.9861736)(3.15,0.9861736)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-0.013826389)(0.15000013,0.9861736)(1.1500001,0.9861736)(1.1500001,-0.013826389)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-0.013826389)(1.1500001,0.9861736)(2.15,0.9861736)(2.15,-0.013826389)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-0.013826389)(2.15,0.9861736)(3.15,0.9861736)(3.15,-0.013826389)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-1.0138264)(1.1500001,-0.013826389)(2.15,-0.013826389)(2.15,-1.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-1.0138264)(2.15,-0.013826389)(3.15,-0.013826389)(3.15,-1.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-1.0138264)(0.15000013,-0.013826389)(1.1500001,-0.013826389)(1.1500001,-1.0138264)
\psdots[dotsize=0.3](1.636667,0.48696566)
\psdots[dotsize=0.3,dotstyle=otimes](2.16,-0.4797014)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](0.15,-0.019701399)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,0.5079375)(0.66823626,0.5079375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-0.0120625)(2.6082363,-0.0120625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,1.9879375)(0.66823626,1.9879375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,1.9879375)(1.6682363,1.9879375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,1.9879375)(2.6682363,1.9879375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,0.4879375)(2.6082363,0.4879375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,0.9879375)(2.6082363,0.9879375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,1.5079376)(2.6082363,1.5079376)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6682363,0.9879375)(1.6682363,1.4279375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6482362,0.9879375)(0.6482362,1.4279375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,0.9879375)(3.1482363,1.4279375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-0.0120625)(3.1482363,0.4279375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,1.9879375)(0.14823623,1.5479375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,0.9879375)(0.14823623,0.5479375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-0.0120625)(1.1482363,-0.4520625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.68823624,-0.0120625)(0.68823624,-0.4520625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6482363,-0.0120625)(1.6482363,-0.4520625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,-1.0120625)(0.14823623,-0.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,0.9879375)(1.1482363,1.4279375)
\usefont{T1}{ptm}{m}{n}
\rput(1.3832363,0.7379375){$s$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4232364,0.7379375){$s$}
\usefont{T1}{ptm}{m}{n}
\rput(9.483236,0.7779375){$s$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5832362,0.5379375){$s$}
\usefont{T1}{ptm}{m}{n}
\rput(2.41433,-0.6220625){$s'$}
\usefont{T1}{ptm}{m}{n}
\rput(6.41433,-0.6820625){$s'$}
\usefont{T1}{ptm}{m}{n}
\rput(10.43433,-0.6220625){$s'$}
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-2.0138264)(0.15000013,-1.0138264)(1.1500001,-1.0138264)(1.1500001,-2.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-2.0138264)(1.1500001,-1.0138264)(2.15,-1.0138264)(2.15,-2.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-2.0138264)(2.15,-1.0138264)(3.15,-1.0138264)(3.15,-2.0138264)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-1.0120625)(0.66823626,-1.0120625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-1.0120625)(1.6682363,-1.0120625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,-2.0120625)(0.14823623,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.7082362,-2.0120625)(0.7082362,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-2.0120625)(1.1482363,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6482363,-2.0120625)(1.6482363,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-2.0120625)(2.1482363,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6482363,-2.0120625)(2.6482363,-1.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-2.0120625)(3.1482363,-1.5720625)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](4.17,-2.0338264)(4.17,-1.0338264)(5.17,-1.0338264)(5.17,-2.0338264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](5.17,-2.0338264)(5.17,-1.0338264)(6.17,-1.0338264)(6.17,-2.0338264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](6.17,-2.0338264)(6.17,-1.0338264)(7.17,-1.0338264)(7.17,-2.0338264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](8.17,-2.0138264)(8.17,-1.0138264)(9.17,-1.0138264)(9.17,-2.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](9.17,-2.0138264)(9.17,-1.0138264)(10.17,-1.0138264)(10.17,-2.0138264)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.17,-2.0138264)(10.17,-1.0138264)(11.17,-1.0138264)(11.17,-2.0138264)
\psline[linewidth=0.04cm]{-cc}(9.150583,-1.030882)(10.170584,-1.0367709)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.188236,-1.0120625)(8.690583,-1.016771)
\psline[linewidth=0.04cm]{-cc}(8.188236,-1.0120625)(9.208237,-1.0120625)
\psdots[dotsize=0.116472445](8.172347,-1.0044098)
\psdots[dotsize=0.116472445](9.172347,-1.0244099)
\psdots[dotsize=0.116472445](10.172347,-1.0244099)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6282363,-1.0120625)(2.6282363,-0.5720625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-1.0120625)(3.1482363,-0.5720625)
\end{pspicture} 
}



==> examples/discs/frame_completing.tex <==
% Generated with LaTeXDraw 2.0.0
% Mon Sep 15 17:41:51 CEST 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.019118)(11.271764,2.030882)
\definecolor{color938b}{rgb}{0.8196078431372549,0.8196078431372549,0.8196078431372549}
\definecolor{color939b}{rgb}{0.8235294117647058,0.8235294117647058,0.8235294117647058}
\definecolor{color957b}{rgb}{0.9411764705882353,0.9411764705882353,0.9411764705882353}
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](4.21,0.995007)(4.21,1.9950069)(5.21,1.9950069)(5.21,0.9950069)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color939b](5.21,0.995007)(5.21,1.9950069)(6.21,1.9950069)(6.21,0.9950069)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](6.21,0.995007)(6.21,1.9950069)(7.21,1.9950069)(7.21,0.9950069)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](4.21,-0.0049929945)(4.21,0.9950069)(5.21,0.9950069)(5.21,-0.0049930555)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color939b](5.21,-0.0049929945)(5.21,0.9950069)(6.21,0.9950069)(6.21,-0.0049930555)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](6.21,-0.0049929945)(6.21,0.9950069)(7.21,0.9950069)(7.21,-0.0049930555)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](5.21,-1.004993)(5.21,-0.0049930555)(6.21,-0.0049930555)(6.21,-1.0049931)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](6.21,-1.0049931)(6.21,-0.0049930555)(7.21,-0.0049930555)(7.21,-1.0049931)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](4.21,-1.004993)(4.21,-0.0049930555)(5.21,-0.0049930555)(5.21,-1.0049931)
\psdots[dotsize=0.3](5.696667,0.49579895)
\psdots[dotsize=0.3,dotstyle=otimes](6.22,-0.47086805)
\psline[linewidth=0.06cm]{-cc}(5.208236,-0.0032291666)(5.208236,1.0108819)
\psline[linewidth=0.06cm]{-cc}(6.208236,-0.0032291666)(6.208236,1.0108819)
\psline[linewidth=0.06cm]{-cc}(6.208236,0.99677086)(6.208236,2.010882)
\psline[linewidth=0.06cm]{-cc}(4.188236,-0.0032291666)(5.228236,-0.009118056)
\psline[linewidth=0.06cm]{-cc}(4.208236,0.99677086)(5.228236,0.9908819)
\psline[linewidth=0.06cm]{-cc}(5.208236,0.99677086)(6.228236,0.9908819)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](4.21,-0.010868065)
\psline[linewidth=0.06cm]{-cc}(5.208236,-0.0032291666)(6.228236,-0.009118056)
\psdots[dotsize=0.2,fillstyle=solid,fillcolor=color957b,dotstyle=diamond](5.228236,0.9908819)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,0.98911804)(0.15000013,1.9891181)(1.1500001,1.9891181)(1.1500001,0.98911804)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,0.98911804)(1.1500001,1.9891181)(2.15,1.9891181)(2.15,0.98911804)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,0.98911804)(2.15,1.9891181)(3.15,1.9891181)(3.15,0.98911804)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-0.010881945)(0.15000013,0.98911804)(1.1500001,0.98911804)(1.1500001,-0.010881945)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-0.010881945)(1.1500001,0.98911804)(2.15,0.98911804)(2.15,-0.010881945)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-0.010881945)(2.15,0.98911804)(3.15,0.98911804)(3.15,-0.010881945)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-1.0108819)(1.1500001,-0.010881945)(2.15,-0.010881945)(2.15,-1.0108819)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-1.0108819)(2.15,-0.010881945)(3.15,-0.010881945)(3.15,-1.0108819)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-1.0108819)(0.15000013,-0.010881945)(1.1500001,-0.010881945)(1.1500001,-1.0108819)
\psdots[dotsize=0.3](1.636667,0.48991013)
\psdots[dotsize=0.3,dotstyle=otimes](2.16,-0.47675696)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](0.15,-0.016756954)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,0.51088196)(0.66823626,0.51088196)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-0.009118056)(2.6082363,-0.009118056)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,1.9908819)(0.66823626,1.9908819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,1.9908819)(1.6682363,1.9908819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,1.9908819)(2.6682363,1.9908819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,0.49088195)(2.6082363,0.49088195)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,0.9908819)(2.6082363,0.9908819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,1.5108819)(2.6082363,1.5108819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6682363,0.9908819)(1.6682363,1.430882)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6482362,0.9908819)(0.6482362,1.430882)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,0.9908819)(3.1482363,1.430882)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-0.009118056)(3.1482363,0.43088195)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,1.9908819)(0.14823623,1.550882)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,0.9908819)(0.14823623,0.5508819)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-0.009118056)(1.1482363,-0.44911805)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.68823624,-0.009118056)(0.68823624,-0.44911805)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6482363,-0.009118056)(1.6482363,-0.44911805)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,-1.0091181)(0.14823623,-0.5691181)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,0.9908819)(1.1482363,1.430882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](8.27,0.975007)(8.27,1.9750069)(9.27,1.9750069)(9.27,0.97500694)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color939b](9.27,0.975007)(9.27,1.9750069)(10.27,1.9750069)(10.27,0.97500694)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](10.27,0.975007)(10.27,1.9750069)(11.27,1.9750069)(11.27,0.97500694)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](8.27,-0.024992995)(8.27,0.97500694)(9.27,0.97500694)(9.27,-0.024993056)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color939b](9.27,-0.024992995)(9.27,0.97500694)(10.27,0.97500694)(10.27,-0.024993056)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](10.27,-0.024992995)(10.27,0.97500694)(11.27,0.97500694)(11.27,-0.024993056)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](9.27,-1.024993)(9.27,-0.024993056)(10.27,-0.024993056)(10.27,-1.0249931)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.27,-1.0249931)(10.27,-0.024993056)(11.27,-0.024993056)(11.27,-1.0249931)
\pspolygon[linewidth=0.0035277777,fillstyle=solid,fillcolor=color938b](8.27,-1.024993)(8.27,-0.024993056)(9.27,-0.024993056)(9.27,-1.0249931)
\psdots[dotsize=0.3](9.756667,0.47579893)
\psdots[dotsize=0.3,dotstyle=otimes](10.28,-0.49086806)
\psline[linewidth=0.06cm]{-cc}(9.268236,-0.023229167)(9.268236,0.9908819)
\psline[linewidth=0.06cm]{-cc}(10.268236,-0.023229167)(10.268236,0.9908819)
\psline[linewidth=0.06cm]{-cc}(10.268236,0.9767708)(10.268236,1.9908819)
\psline[linewidth=0.06cm]{-cc}(8.248237,-0.023229167)(9.288237,-0.029118055)
\psline[linewidth=0.06cm]{-cc}(8.268236,0.9767708)(9.288237,0.97088194)
\psline[linewidth=0.06cm]{-cc}(9.268236,0.9767708)(10.288237,0.97088194)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](8.27,-0.030868065)
\psline[linewidth=0.06cm]{-cc}(9.268236,-0.023229167)(10.288237,-0.029118055)
\psline[linewidth=0.06cm,linestyle=dashed,dash=0.16cm 0.16cm](5.208236,1.1308819)(5.208236,2.010882)
\usefont{T1}{ptm}{m}{n}
\rput(4.9951115,1.5208819){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(5.00683,0.8008819){$\alpha$}
\pspolygon[linewidth=0.0035277777,fillstyle=solid](0.15000013,-2.010882)(0.15000013,-1.0108819)(1.1500001,-1.0108819)(1.1500001,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](1.1500001,-2.010882)(1.1500001,-1.0108819)(2.15,-1.0108819)(2.15,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](2.15,-2.010882)(2.15,-1.0108819)(3.15,-1.0108819)(3.15,-2.010882)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14823623,-2.009118)(0.14823623,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.7082362,-2.009118)(0.7082362,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-2.009118)(1.1482363,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6482363,-2.009118)(1.6482363,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-2.009118)(2.1482363,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6482363,-2.009118)(2.6482363,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-2.009118)(3.1482363,-1.569118)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1482363,-1.0091181)(0.66823626,-1.0091181)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1482363,-1.0091181)(1.6682363,-1.0091181)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](4.21,-2.010882)(4.21,-1.0108819)(5.21,-1.0108819)(5.21,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](5.21,-2.010882)(5.21,-1.0108819)(6.21,-1.0108819)(6.21,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](6.21,-2.010882)(6.21,-1.0108819)(7.21,-1.0108819)(7.21,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](8.27,-2.010882)(8.27,-1.0108819)(9.27,-1.0108819)(9.27,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](9.27,-2.010882)(9.27,-1.0108819)(10.27,-1.0108819)(10.27,-2.010882)
\pspolygon[linewidth=0.0035277777,fillstyle=solid](10.27,-2.010882)(10.27,-1.0108819)(11.27,-1.0108819)(11.27,-2.010882)
\psline[linewidth=0.06cm,linestyle=dashed,dash=0.16cm 0.16cm](9.248237,-1.0091181)(10.268236,-1.0091181)
\usefont{T1}{ptm}{m}{n}
\rput(9.3891735,-1.299118){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(9.895892,-1.319118){$\beta$}
\psdots[dotsize=0.2,fillstyle=solid,fillcolor=color957b,dotstyle=diamond](9.288237,-1.0091181)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6682363,-1.0091181)(2.6682363,-0.5691181)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1482363,-1.0291181)(3.1482363,-0.58911806)
\end{pspicture} 
}



==> examples/merge/pushout.tex <==
% Generated with LaTeXDraw 2.0.0
% Mon Sep 15 18:46:52 CEST 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.97703123)(8.16,1.0170312)
\psframe[linewidth=0.0040,dimen=outer,fillstyle=solid](1.72,0.6429688)(0.12,-0.95703125)
\psframe[linewidth=0.0040,dimen=outer,fillstyle=solid](3.3,0.6429688)(1.7,-0.95703125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.12,0.6429688)(0.8,0.6429688)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.12,-0.95703125)(0.8,-0.95703125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7,0.6429688)(2.38,0.6429688)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7,-0.95703125)(1.7,-0.27703124)
\psframe[linewidth=0.0040,dimen=outer,fillstyle=solid](6.44,0.62296873)(4.84,-0.97703123)
\psframe[linewidth=0.0040,dimen=outer,fillstyle=solid](8.02,0.6429688)(6.42,-0.95703125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.84,0.6429688)(5.52,0.6429688)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.84,-0.95703125)(5.52,-0.95703125)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.42,0.6429688)(7.1,0.6429688)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.42,-0.95703125)(6.42,-0.47703126)
\psline[linewidth=0.0040cm](6.4,-0.17703125)(8.02,0.6429688)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.42,-0.17703125)(6.92,0.08296875)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.42,0.28296876)(6.84,0.36296874)
\usefont{T1}{ptm}{m}{n}
\rput(1.7085937,0.87296873){$\tau$}
\usefont{T1}{ptm}{m}{n}
\rput(2.535,0.85296875){$\sigma$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4085937,0.85296875){$\tau$}
\usefont{T1}{ptm}{m}{n}
\rput(6.233125,-0.18703125){$\tau'$}
\usefont{T1}{ptm}{m}{n}
\rput(7.255,0.87296873){$\sigma$}
\usefont{T1}{ptm}{m}{n}
\rput(7.2660937,0.09296875){$\sigma'$}
\usefont{T1}{ptm}{m}{n}
\rput(6.248125,0.29296875){$\nu$}
\usefont{T1}{ptm}{m}{n}
\rput(7.0376563,0.39296874){$\mu$}
\psdots[dotsize=0.24,fillstyle=solid,dotstyle=o](3.28,0.6429688)
\psdots[dotsize=0.24,fillstyle=solid,dotstyle=o](8.02,0.6429688)
\psdots[dotsize=0.24,fillstyle=solid,dotstyle=o](0.12,-0.09703125)
\psdots[dotsize=0.24,dotstyle=otimes](0.12,-0.09703125)
\end{pspicture} 
}


